Quantized and Asynchronous Federated Learning

Recent advances in federated learning have shown that asynchronous variants can be faster and more scalable than their synchronous counterparts. However, their design does not include quantization, which is necessary in practice to deal with the communication bottleneck. To bridge this gap, we develop a novel algorithm, Quantized Asynchronous Federated Learning (QAFeL), which introduces a hidden-state quantization scheme to avoid the error propagation caused by direct quantization. QAFeL also includes a buffer to aggregate client updates, ensuring scalability and compatibility with techniques such as secure aggregation. Furthermore, we prove that QAFeL achieves an $\mathcal{O}(1/\sqrt{T})$ ergodic convergence rate for stochastic gradient descent on non-convex objectives, which is the optimal order of complexity, without requiring bounded gradients or uniform client arrivals. We also prove that the cross-term error between staleness and quantization only affects the higher-order error terms. We validate our theoretical findings on standard benchmarks.

==> Figures/hiddenstate.tex <==
\tikzstyle{edge} = [very thick, -{Latex}]
\tikzstyle{vedge} = [very thick, magenta, dashdotted, -{Latex}]
\tikzstyle{my-circle} = [draw, circle, fill=white, very thick, minimum width=1cm, minimum height=1cm]
\tikzstyle{rounded-rectangle} = [draw, rectangle, rounded corners, fill=white, very thick, minimum width=2cm, minimum height=.75cm]
\tikzstyle{dashed-rounded-rectangle} = [draw, rectangle, rounded corners, fill=white, very thick, dashed, minimum width=2cm, minimum height=.75cm]

\begin{tikzpicture}

    % Nodes
    \node[my-circle] (sum) {\textbf{$\sum$}};
    \node[xshift=-0.3cm, yshift=-0.2cm] (minus) at (sum.south) {\large{$-$}};
    \node[xshift=-0.2cm, yshift=0.3cm] (minus) at (sum.west) {\large{$+$}};
    \node[rounded-rectangle] (state) [left = of sum] {\textbf{Model}};
    \node[rounded-rectangle] (quantizer) [right = of sum] {\textbf{Quantizer}};
    \node[dashed-rounded-rectangle] (hidden) [below = of quantizer] {\textbf{Hidden State}};

    % Lines
    \draw[edge] (state) -- (sum);
    \draw[edge] (sum) -- (quantizer);
    \draw[edge] (quantizer) -- (hidden);
    \draw[edge] (hidden) -| (sum);

\end{tikzpicture}

==> Figures/tikzflowchart.tex <==
\begin{tikzpicture}[
        node distance=1.5cm, auto,
        startstop/.style={rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=red!30},
        process/.style={rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=cyan!20},
        decision/.style={diamond, aspect=3, minimum width=1cm, minimum height=.5cm, text centered, draw=black, fill=green!20},
        shadedrect/.style={rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=none, dashed, fill=orange!10, fill opacity = 1.00},
        inputoutput/.style={trapezium, trapezium left angle=70, trapezium right angle=110, minimum height=1cm, text centered, draw=black, fill=red!30},
        arrow/.style={thick,->,>=stealth},
        dashedarrow/.style={thick, dashed, ->, >=stealth},
        noarrow/.style={thick, >=stealth}
    ]

    % Nodes
    \node [inputoutput] (init) {Initialize $x^0$, $\hat x^0$};
    \node [process, below of=init] (receiveupdate) {Wait for client update};
    \node [process, below of=receiveupdate] (addtobuffer) {Receive update and add to buffer};
    \node [decision, below of=addtobuffer, yshift=-0cm] (checkbuffer) {Is buffer full?};
    \node [process, below of=checkbuffer, yshift=-0.25cm] (globalupdate) {Perform global update};
    \node [decision, below of=globalupdate, yshift=-0.25cm] (checkconvergence) {Reached $T$ updates?};
    \node [inputoutput, below of=checkconvergence, yshift=-.5cm] (stop) {Output $x^t$};
    \node [process, right of=checkconvergence, xshift=4.5cm, text width=4.5cm] (computeqt) {Compute $q^t$, the quantized difference between global model and hidden state};
    \node [process, below of=computeqt] (updatehidden) {Server updates hidden state};
    \node [process, above of=computeqt] (broadcastqt) {Broadcast $q^t$};
    \node [shadedrect, above of=broadcastqt, yshift=.25cm, align=center, minimum width=4.5cm] (clientbackground) {Client background\\~\\~\\~};
    \node [process, above of=broadcastqt] (updatehiddenclient) {Update hidden state};
    \node [shadedrect, above of=updatehiddenclient, yshift=2.25cm, align=center, minimum width=4.5cm] (clientsampled) {Client training\\~\\~\\~\\~\\~\\~\\~\\~\\~\\~};
    \node[process, above of=clientbackground, yshift=0.25cm] (sendupdate) {Send quantized $y^{P}-y^0$};
    \node[process, above of=sendupdate] (localsteps) {Perform $P$ local steps};
    \node[process, above of=localsteps, text width=3.75cm] (copyhiddenstate) {Copy hidden state $y^0 \gets \hat x^t$};

    \draw [arrow] (init) -- (receiveupdate);
    \draw [arrow] (receiveupdate) -- (addtobuffer);
    \draw [arrow] (addtobuffer) -- (checkbuffer);
    %\draw [arrow] (checkbuffer) -- node[anchor=south] {No} (buffernotfull);
    \draw [arrow] (checkbuffer.east) -- node[anchor=south] (auxnode) {No}++(1.5,0) |- (receiveupdate.east);
    \draw [arrow] (checkbuffer) -- node[anchor=east] {Yes} (globalupdate);
    \draw [arrow] (globalupdate) -- (checkconvergence);
    \draw [arrow] (checkconvergence) -- node[anchor=east] {Yes} (stop);
    \draw [arrow] (checkconvergence) -- node[anchor=south] {No} (computeqt);
    \draw [arrow] (computeqt) -- (updatehidden);
    \draw [arrow] (computeqt) -- (broadcastqt);
    \draw [dashedarrow] (broadcastqt) -- (updatehiddenclient);
    \draw [noarrow] (broadcastqt) -| ($(auxnode.south) + (.75,0)$);

    \draw [arrow] (copyhiddenstate) -- (localsteps);
    \draw [arrow] (localsteps) -- (sendupdate);
    \draw [dashedarrow] (sendupdate) -- (addtobuffer);

\end{tikzpicture}


